Hyperparameter selection for equation learning with biologically-informed neural networks

Biologically-informed neural networks (BINNs) have emerged as a flexible subclass of physics-informed neural networks (PINNs) for learning terms in partial differential equations from data. BINNs are particularly suited for biological systems, where the governing equations are highly nonlinear and only partially known a priori, and where data observations are often sparse, noisy, and incomplete. However, applying BINNs effectively in practice depends critically on hyperparameter selection, which remains a central challenge in equation-learning frameworks. Hyperparameters are often chosen heuristically and only cursorily documented, which limits the reproducibility of results and the transferability of methods. We present a diagnostic workflow for hyperparameter selection that can be used when the ground-truth equations are not known. The workflow is guided by three main questions: (1) Are the benefits of greater network capacity worth the cost? (2) Do more training epochs keep reducing the validation loss? (3) Do the learned terms stop changing as network capacity and training increase? We apply our workflow to synthetic systems of varying complexity with known ground truth, spanning diffusion and growth right-hand side terms and data ranging from 1D+t to 2D+t. We demonstrate that the validation loss generally follows the true error in the learned terms and distil practical rules of thumb for selecting hyperparameters in the BINN architecture. By providing a structured workflow, practical guidelines, and suggested starting values for hyperparameter selection, this work lowers the barrier to BINN-based equation learning.

==> SM/figures/SM1/SM11_fig1.tex <==
\begin{figure}[H]
\centering
\setlength{\groupboxwidth}{0.9\textwidth}
\begin{tabular}{@{}c c@{}}
\begin{subfigure}[c]{0.3\linewidth}
    \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/figS1/plot_a.png}
        {(a)}{north}{xshift=5pt,yshift=10pt}
\end{subfigure} &
\begin{subfigure}[c]{0.3\linewidth}
    \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/figS1/plot_b.png}
        {(b)}{north}{xshift=5pt,yshift=10pt}
\end{subfigure}
\end{tabular}

\vspace{0.05cm}

\begin{tabular}{@{}c c c@{}}
\begin{subfigure}[c]{0.3\linewidth}
    \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/figS1/plot_c.png}
        {(c)}{north}{xshift=5pt,yshift=10pt}
\end{subfigure} &
\begin{subfigure}[c]{0.3\linewidth}
    \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/figS1/plot_d.png}
        {(d)}{north}{xshift=5pt,yshift=10pt}
\end{subfigure} &
\begin{subfigure}[c]{0.3\linewidth}
    \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/figS1/plot_e.png}
        {(e)}{north}{xshift=5pt,yshift=10pt}
\end{subfigure}
\end{tabular}

\vspace{0.08cm}


\begin{tikzpicture}
\node[
draw=lightgray,
line width=1pt,
rounded corners=5pt,
inner sep=0pt,
text width=0.49\textwidth,
align=center
] (box1) {
\begin{minipage}{\linewidth}
\centering
\vspace*{0.1cm}
\begin{tabular}{@{}c c@{}}
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_0_diffusion_group_1_model0_ylim_0p015_0p11.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} &
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
\end{tabular}
\end{minipage}
};
\node[fill=white, text=black] at (box1.north)
    {\textbf{(f)} $\lambda_{\text{PDE}} = 1$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\node[
draw=lightgray,
line width=1pt,
rounded corners=5pt,
inner sep=0pt,
text width=0.49\textwidth,
align=center
] (box2) {
\begin{minipage}{\linewidth}
\centering
\vspace*{0.1cm}
\begin{tabular}{@{}c c@{}}
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_1_diffusion_group_1_model0_ylim_0p015_0p11.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} &
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_1_diffusion_group_1_model0_ylim_0p0234_0p026.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
\end{tabular}
\end{minipage}
};
\node[fill=white, text=black] at (box2.north)
    {\textbf{(g)} $\lambda_{\text{PDE}} = 2$};
\end{tikzpicture}

\vspace{0.0cm}


\begin{tikzpicture}
\node[
draw=lightgray,
line width=1pt,
rounded corners=5pt,
inner sep=0pt,
text width=0.49\textwidth,
align=center
] (box3) {
\begin{minipage}{\linewidth}
\centering
\vspace*{0.1cm}
\begin{tabular}{@{}c c@{}}
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_2_diffusion_group_1_model0_ylim_0p015_0p11.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} &
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_2_diffusion_group_1_model0_ylim_0p0234_0p026.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
\end{tabular}
\end{minipage}
};
\node[fill=white, text=black] at (box3.north)
    {\textbf{(h)} $\lambda_{\text{PDE}} = 10$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\node[
draw=lightgray,
line width=1pt,
rounded corners=5pt,
inner sep=0pt,
text width=0.49\textwidth,
align=center
] (box4) {
\begin{minipage}{\linewidth}
\centering
\vspace*{0.1cm}
\begin{tabular}{@{}c c@{}}
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_3_diffusion_group_1_model0_ylim_0p015_0p11.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} &
    \begin{subfigure}[c]{0.47\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS1/plot_RHS_3_diffusion_group_1_model0_ylim_0p0234_0p026.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
\end{tabular}
\end{minipage}
};
\node[fill=white, text=black] at (box4.north)
    {\textbf{(i)} $\lambda_{\text{PDE}} = 100$};
\end{tikzpicture}


\caption{
\textbf{Performance across PDE-loss weights $\lambda_{\text{PDE}}$ for synthetic Case~I with 1\% mean percentage error noise.}
Ground truth: $D_1(u)$. Hyperparameters: $\lambda_{\text{data}}=1$, $W_u=64$, $W_D=2$, early-stopping patiences $ES \in \{1000, 2000\} $, and $\lambda_{\text{PDE}} \in \{1,2,10,100\}$.
\textbf{(a)}, \textbf{(b)} consist of $3$ training--validation (TV) splits: markers show the minimum for each $ES$, and shading shows the corresponding min--max range. \textbf{(c)}--\textbf{(i)} consist of the first TV split at $ES=2000$.
\textbf{(a)} running minimum validation loss. 
\textbf{(b)} running minimum diffusion-function mean-squared error (MSE).
\textbf{(c)} running normalised mean validation data loss smoothed over the preceding 25 epochs.
\textbf{(d)} running normalised mean validation PDE loss smoothed over the preceding 25 epochs.
\textbf{(e)} mean difference between the density network and the data as a function of density (bin size of $100\text{ cells mm}^{-2}$).
Blocks \textbf{(f)}--\textbf{(i)} show diffusion predictions sampled every 100 epochs with light-to-dark shading corresponding to increasing epochs, with the final best model indicated by a solid black line. The $\pm5\%$ mean percentage error (MPE) bands are shown for reference.
}
\label{fig:sm1}
\end{figure}

==> SM/figures/SM1/SM12_fig1.tex <==
\begin{figure}[H]
\centering

\setlength{\groupboxwidth}{0.6\textwidth}

\begin{tikzpicture}
    \node[
        draw=lightgray,
        line width=1pt,
        rounded corners=5pt,
        inner sep=0pt,
        align=center
    ] (group1box) {
        \begin{minipage}{1\textwidth}
            \centering
            
            \vspace*{0.3cm} 

            \begin{tabular}{@{}c c c@{}}
                \begin{subfigure}{0.3\textwidth}
                    \cornerlabelimgshift[width=\linewidth]
                    {pngs/results/case1/figS2/plot_a.png}
                    {(a)}{north}{xshift=5pt,yshift=-12pt}
                \end{subfigure} &
                \begin{subfigure}{0.3\textwidth}
                    \cornerlabelimgshift[width=\linewidth]
                    {pngs/results/case1/figS2/plot_d_16_1_diffusion_group_1_model0.png}
                    {(b) $W_u = 16$}{north}{xshift=5pt,yshift=-12pt}
                \end{subfigure} &
                \begin{subfigure}{0.3\textwidth}
                    \cornerlabelimgshift[width=\linewidth]
                    {pngs/results/case1/figS2/plot_d_64_1_diffusion_group_1_model0.png}
                    {(c) $W_u = 64$}{north}{xshift=5pt,yshift=-12pt}
                \end{subfigure}
            \end{tabular}

        \end{minipage}
    };

    \node[fill=white, text=black] at (group1box.north)
    { $\lambda_{D_{\lim}} = \lambda_{\partial D} = 10^4$};
\end{tikzpicture}


\begin{tikzpicture}
    \node[
        draw=lightgray,
        line width=1pt,
        rounded corners=5pt,
        inner sep=0pt,
        align=center
    ] (group2box) {
        \begin{minipage}{1\textwidth}
            \centering
            
            \vspace*{0.3cm}

            \begin{tabular}{@{}c c c@{}}
                \begin{subfigure}{0.3\textwidth}
                    \cornerlabelimgshift[width=\linewidth]
                    {pngs/results/case1/figS2/plot_e.png}
                    {(d)}{north}{xshift=5pt,yshift=-12pt}
                \end{subfigure} &
                \begin{subfigure}{0.3\textwidth}
                    \cornerlabelimgshift[width=\linewidth]
                    {pngs/results/case1/figS2/plot_h_16_1_diffusion_group_1_model0.png}
                    {(e) $W_u = 16$}{north}{xshift=5pt,yshift=-12pt}
                \end{subfigure} &
                \begin{subfigure}{0.3\textwidth}
                    \cornerlabelimgshift[width=\linewidth]
                    {pngs/results/case1/figS2/plot_h_64_1_diffusion_group_1_model0.png}
                    {(f) $W_u = 64$}{north}{xshift=5pt,yshift=-12pt}
                \end{subfigure}
            \end{tabular}

        \end{minipage}
    };

    \node[fill=white, text=black] at (group2box.north)
    {$\lambda_{D_{\lim}} = \lambda_{\partial D} = 0$};
\end{tikzpicture}
\caption{\textbf{Performance when using large weights in the biological loss for synthetic Case~I.} Ground truth: $D_1(u)$. Hyperparameters: $W_u\in\{16,64\}$, $W_D=2$, and early-stopping patience $ES=1000$.  \textbf{(a)} Running minimum validation loss across $3$ training--validation (TV) splits: markers show the minimum for $ES=1000$, and shading shows the corresponding min--max range.
\textbf{(b)} Diffusion predictions for $W_u=16$ sampled every $100$ epochs for the first TV split.
 Light-to-dark shading corresponds to increasing epochs, with the best model indicated by a solid black line. The $\pm5\%$ mean percentage error (MPE) bands are shown for reference. \textbf{(c)} Same as \textbf{(b)} for $W_u=64$. \textbf{(d)}--\textbf{(f)} as in \textbf{(a)}--\textbf{(c)} for $\lambda_{D_{\lim}} = \lambda_{\partial D} = 0$.}
\label{fig:sm1-2}

\end{figure}



==> SM/figures/SM1/SM12_fig2.tex <==
\begin{figure}[H]
\centering
\setlength{\groupboxwidth}{1\textwidth}

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box1) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{tabular}{@{}c c c@{}}
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_a_1.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_a_2.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_a_3_D_mono.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure}
    \end{tabular}
    \end{minipage}
};
\node[fill=white, text=black] at (box1.north) {\textbf{(a)} \textbf{$\lambda_{\partial D} = 10$}};
\end{tikzpicture}

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box2) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{tabular}{@{}c c c@{}}
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_b_1.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_b_2.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_b_3_D_mono.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure}
    \end{tabular}
    \end{minipage}
};
\node[fill=white, text=black] at (box2.north) {\textbf{(b)} \textbf{$\lambda_{\partial D} = 10^3$}};
\end{tikzpicture}

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box3) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{tabular}{@{}c c c@{}}
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_c_1.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_c_2.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_c_3_D_mono.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure}
    \end{tabular}
    \end{minipage}
};
\node[fill=white, text=black] at (box3.north) {\textbf{(c)} \textbf{$\lambda_{\partial D} = 10^4$}};
\end{tikzpicture}

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box4) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{tabular}{@{}c c c@{}}
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_d_1.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_d_2.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure} & 
        \begin{subfigure}[c]{0.3\linewidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case1/figS3/plot_d_3_D_mono.png}
                {}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure}
    \end{tabular}
    \end{minipage}
};
\node[fill=white, text=black] at (box4.north) {\textbf{(d)} \textbf{$\lambda_{\partial D} = 10^6$}};
\end{tikzpicture}

 \caption{\textbf{Performance across monotonicity weights $\lambda_{\partial D}$ for synthetic Case~I.} Ground truth: $D_1(u)$. Hyperparameters: $W_u \in \{16,64\}$, $W_D=2$, and early-stopping patience $ES=1000$. All plots consist of $3$ training--validation splits: markers show the minimum for $ES=1000$, and shading shows the corresponding min--max range. Within each block \textbf{(a)}--\textbf{(d)}, from left to right: running minimum validation loss, running minimum diffusion-function mean-squared error (MSE), and running mean monotonicity loss.}
\label{fig:sm1-3}
\end{figure}

==> SM/figures/SM1/SM12_fig3.tex <==
\begin{figure}[H]
    \centering
    \setlength{\groupboxwidth}{0.465\textwidth} 

    \begin{tabular}{@{}c c@{}}
        
        \begin{tikzpicture}
            \node[
                draw=lightgray,
                line width=1pt,
                rounded corners=5pt,
                inner sep=4pt,
                text width=\groupboxwidth,
                align=center
            ] (box1) {
                \begin{minipage}{\linewidth}
                    \centering
                    \vspace*{0.1cm}
                    \begin{tabular}{@{}c c@{}}
                        $W_u = 16$ & $W_u = 64$ \\[0.025em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_10_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_10_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} \\[0.3em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_10_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_10_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure}
                    \end{tabular}
                \end{minipage}
            };
            \node[fill=white, text=black] at (box1.north) {\textbf{(a)} \textbf{$\lambda_{\partial D} = 10$}};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \node[
                draw=lightgray,
                line width=1pt,
                rounded corners=5pt,
                inner sep=4pt,
                text width=\groupboxwidth,
                align=center
            ] (box2) {
                \begin{minipage}{\linewidth}
                    \centering
                    \vspace*{0.1cm}
                    \begin{tabular}{@{}c c@{}}
                        $W_u = 16$ & $W_u = 64$ \\[0.025em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_1000.0_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_1000.0_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} \\[0.3em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_1000.0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_1000.0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure}
                    \end{tabular}
                \end{minipage}
            };
            \node[fill=white, text=black] at (box2.north) {\textbf{(b)} \textbf{$\lambda_{\partial D} = 10^3$}};
        \end{tikzpicture}
        \\[-0.2em]
        
        \begin{tikzpicture}
            \node[
                draw=lightgray,
                line width=1pt,
                rounded corners=5pt,
                inner sep=4pt,
                text width=\groupboxwidth,
                align=center
            ] (box3) {
                \begin{minipage}{\linewidth}
                    \centering
                    \vspace*{0.1cm}
                    \begin{tabular}{@{}c c@{}}
                        $W_u = 16$ & $W_u = 64$ \\[0.025em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_10000.0_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_10000.0_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} \\[0.3em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_10000.0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_10000.0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure}
                    \end{tabular}
                \end{minipage}
            };
            \node[fill=white, text=black] at (box3.north) {\textbf{(c)}  \textbf{$\lambda_{\partial D} = 10^4$}};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \node[
                draw=lightgray,
                line width=1pt,
                rounded corners=5pt,
                inner sep=4pt,
                text width=\groupboxwidth,
                align=center
            ] (box4) {
                \begin{minipage}{\linewidth}
                    \centering
                    \vspace*{0.1cm}
                    \begin{tabular}{@{}c c@{}}
                        $W_u = 16$ & $W_u = 64$ \\[0.025em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_1000000.0_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_1000000.0_diffusion_group_1_model0_ylim_0p015_0p11.png}
                        \end{subfigure} \\[0.3em]
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu16_D_mono_weight_1000000.0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure} &
                        \begin{subfigure}{0.465\linewidth}
                            \includegraphics[width=\linewidth]{pngs/results/case1/figS4/Wu64_D_mono_weight_1000000.0_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                        \end{subfigure}
                    \end{tabular}
                \end{minipage}
            };
            \node[fill=white, text=black] at (box4.north) {\textbf{(d)} \textbf{$\lambda_{\partial D} = 10^6$}};
        \end{tikzpicture}
        
    \end{tabular}

\vspace{-0.3cm}
\caption{\textbf{Diffusion predictions across monotonicity weights $\lambda_{\partial D}$ for synthetic Case~I.} Ground truth: $D_1(u)$. Hyperparameters: $W_u \in \{16,64\}$, $W_D=2$, and early-stopping patience $ES=1000$. 
All plots correspond to the first of the $3$ training--validation splits. Blocks \textbf{(a)}--\textbf{(d)}: columns show predictions for $W_u = 16$ and $64$. Light-to-dark shading corresponds to increasing epochs, with the final best model indicated by a solid black line. The $\pm5\%$ mean percentage error (MPE) bands are shown for reference.}
\label{fig:sm1-4}
\end{figure}

==> SM/figures/SM1/SM13_fig1.tex <==
\begin{figure}[H]
\centering
\begin{tabular}{@{} c c c @{}}
    \begin{subfigure}[c]{0.28\textwidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case3/figS5/plot_a.png}
            {(a)}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} & \hspace{0.3cm}
    \begin{subfigure}[c]{0.28\textwidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case3/figS5/plot_b.png}
            {(b)}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} & \hspace{0.3cm}
    \begin{subfigure}[c]{0.28\textwidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case3/figS5/plot_c.png}
            {(c)}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[2em]

    \multicolumn{3}{c}{%
        \begin{subfigure}[c]{0.28\textwidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case3/figS5/plot_d.png}
                {(d)}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure}%
        \hspace{0.9cm}%
        \begin{subfigure}[c]{0.28\textwidth}
            \cornerlabelimgshift[width=\linewidth]
                {pngs/results/case3/figS5/plot_e.png}
                {(e)}{north}{xshift=5pt,yshift=-5pt}
        \end{subfigure}%
    }
\end{tabular}

\begin{tikzpicture}
    \node[
        draw=lightgray,
        line width=1pt,
        rounded corners=5pt,
        inner sep=0pt,
        text width=0.95\textwidth,
        align=center
    ] (box1) {
        \begin{minipage}{\linewidth}
            \centering
            \vspace*{0.2cm}
            \begin{tabular}{@{} c c c @{}}
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_LHS_f_diffusion_group_1_model0_ylim_0p015_0p11.png}
                    
                \end{subfigure} &
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_LHS_f_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                \end{subfigure} &
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_RHS_f_growth_group_1_model0.png}
                \end{subfigure}
            \end{tabular}
        \end{minipage}
    };
    \node[fill=white, text=black] at (box1.north) {\textbf{(f) $n_c = 10$}};
\end{tikzpicture}

\begin{tikzpicture}
    \node[
        draw=lightgray,
        line width=1pt,
        rounded corners=5pt,
        inner sep=0pt,
        text width=0.95\textwidth,
        align=center
    ] (box2) {
        \begin{minipage}{\linewidth}
            \centering
            \vspace*{0.2cm}
            \begin{tabular}{@{} c c c @{}}
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_LHS_g_diffusion_group_1_model0_ylim_0p015_0p11.png}
                \end{subfigure} &
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_LHS_g_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                \end{subfigure} &
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_RHS_g_growth_group_1_model0.png}
                \end{subfigure}
            \end{tabular}
        \end{minipage}
    };
    \node[fill=white, text=black] at (box2.north) {\textbf{(g) $n_c = 100$}};
\end{tikzpicture}

\begin{tikzpicture}
    \node[
        draw=lightgray,
        line width=1pt,
        rounded corners=5pt,
        inner sep=0pt,
        text width=0.95\textwidth,
        align=center
    ] (box3) {
        \begin{minipage}{\linewidth}
            \centering
            \vspace*{0.2cm}
            \begin{tabular}{@{} c c c @{}}
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_LHS_h_diffusion_group_1_model0_ylim_0p015_0p11.png}
                \end{subfigure} &
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_LHS_h_diffusion_group_1_model0_ylim_0p0234_0p026.png}
                \end{subfigure} &
                \begin{subfigure}{0.3\linewidth}
                    \includegraphics[width=\linewidth]{pngs/results/case3/figS5/plot_RHS_h_growth_group_1_model0.png}
                \end{subfigure}
            \end{tabular}
        \end{minipage}
    };
    \node[fill=white, text=black] at (box3.north) {\textbf{(h) $n_c = 1000$}};
\end{tikzpicture}

\caption{\textbf{Performance across collocation points $n_c$ for synthetic Case~III.} Ground truth: $D_1(u)$ and $G_2(u)$. Hyperparameters: $W_u = 64$, $W_D=W_G=4$, early-stopping patiences $ES \in \{1000, 3000\}$ and $n_c \in \{10, 100, 1000\}$. \textbf{(a)}--\textbf{(e)} consist of $3$ training--validation (TV) splits: markers show the minimum for each $ES$, and shading in \textbf{(a)}, \textbf{(d)} and \textbf{(e)} shows the corresponding min--max range. \textbf{(a)} running minimum validation loss. \textbf{(b)} runtimes. \textbf{(c)} running minimum PDE and data loss components. \textbf{(d)} and \textbf{(e)} running minimum mean-squared error (MSE) for diffusion and growth predictions. Blocks \textbf{(f)}--\textbf{(h)}
show $n_c = 10$, $100$ and $1000$ for $ES = 3000$, where predictions correspond to the second TV split. Within each block, from left to right: diffusion predictions over a wide interval, diffusion predictions on a narrow interval, and growth predictions over a wide interval. Light-to-dark shading corresponds to increasing epochs, with the final best model indicated by a solid black line. The $\pm 5\%$ mean percentage error (MPE) bands are shown for reference.}
\label{fig:sm1-5}
\end{figure}


==> SM/figures/SM1/SM14_fig1.tex <==
\begin{figure}[H]
\centering
\setlength{\groupboxwidth}{0.32\textwidth}

\begin{tabular}{@{}c c c@{}}

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box1) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_a1.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.2cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_a2.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.2cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_a3.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.15cm]
    {\textbf{\small $W_u = 64$, $ES = 2000$}} \\[0.15cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_a5_diffusion_group_1_model0.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
    \vspace*{0.15cm}
    \end{minipage}
};
\node[fill=white, text=black] at (box1.north) {\textbf{(a)} AF = \texttt{SiLU}};
\end{tikzpicture}

&

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box2) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_b1.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.2cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_b2.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.2cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_b3.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.15cm]
    {\textbf{\small $W_u = 64$, $ES = 2000$}} \\[0.15cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_b5_diffusion_group_1_model0.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
    \vspace*{0.15cm}
    \end{minipage}
};
\node[fill=white, text=black] at (box2.north) {\textbf{(b)} AF = \texttt{tanh}};
\end{tikzpicture}

&

\begin{tikzpicture}
\node[
    draw=lightgray, 
    line width=1pt, 
    rounded corners=5pt, 
    inner sep=0pt, 
    text width=\groupboxwidth, 
    align=center
] (box3) {
    \begin{minipage}{\linewidth}
    \centering
    \vspace*{0.35cm}
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_c1.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.2cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_c2.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.2cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_c3.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure} \\[0.15cm]
    {\textbf{\small $W_u = 64$, $ES = 2000$}} \\[0.15cm]
    \begin{subfigure}[c]{0.9\linewidth}
        \cornerlabelimgshift[width=\linewidth]
            {pngs/results/case1/figS6/plot_c5_diffusion_group_1_model0.png}
            {}{north}{xshift=5pt,yshift=-5pt}
    \end{subfigure}
    \vspace*{0.15cm}
    \end{minipage}
};
\node[fill=white, text=black] at (box3.north) {\textbf{(c)} AF = \texttt{sigmoid}};
\end{tikzpicture}

\end{tabular}

\caption{\textbf{Performance across activation functions \texttt{SiLU}, \texttt{tanh} and \texttt{sigmoid} for synthetic Case~I.} Hyperparameters: $W_u \in \{8,16,32,64,128\}$, $W_D=2$, early-stopping patiences $ES\in \{1000,2000,3000\}$ and activation functions $\{\texttt{SiLU},\texttt{tanh},\texttt{sigmoid}\}$. For all running-minimum plots across training--validation (TV) splits: markers show the minimum for each $ES$, and shading shows the corresponding min--max range. For each of \textbf{(a)}--\textbf{(c)} \textit{top to bottom:} validation loss, running minimum validation loss, running minimum diffusion mean-squared error (MSE), and diffusion predictions across epochs for the first TV split of $W_u = 64, W_D=2$. Light-to-dark shading corresponds to increasing epochs, with the final best model indicated by a solid black line. The $\pm 5\%$ mean percentage error (MPE) bands are shown for reference. }
\label{fig:sm1-6}
\end{figure}



==> figures/Appendix_fig_1.tex <==
\begin{figure}[H]
    \centering
    \setlength{\schematicwidth}{0.85\textwidth}
    \begin{tikzpicture}
        \node[
            draw=lightgray,
            line width=1pt,
            rounded corners=5pt,
            inner sep=10pt,
            text width=\schematicwidth,
            align=center
        ] (rowonebox) {
            \hspace{0.3cm}
            \begin{minipage}{\linewidth}

                \vspace{1cm}

                \begin{subfigure}[c]{0.31\linewidth}
                    \includegraphics[width=\linewidth]{pngs/A1/case1.png}
                \end{subfigure}%
                \hspace{0.7cm}%
                \begin{subfigure}[c]{0.31\linewidth}
                    \includegraphics[width=\linewidth]{pngs/A1/case2.png}
                \end{subfigure}%
                \vspace{-0.5cm}
                \begin{subfigure}[c]{0.3\linewidth}
                    \vspace{-1.5cm}
                    \includegraphics[width=\linewidth]{pngs/A1/diff_flow.png}
                \end{subfigure}
            \end{minipage}
        };
        \node[anchor=west] at ([xshift=60pt, yshift=-20pt]rowonebox.north west) {\textbf{Case I}};
        \node[anchor=west] at ([xshift=205pt, yshift=-20pt]rowonebox.north west) {\textbf{Case II}};
        \node[fill=white, text=black] at (rowonebox.north) {Diffusion equation};
    \end{tikzpicture}
    \vspace{0.25cm}
    \begin{tikzpicture}
        \node[
            draw=darkgray,
            line width=1pt,
            rounded corners=5pt,
            inner sep=10pt,
            text width=\schematicwidth,
            align=center
        ] (rowtwobox) {
            \begin{minipage}{\linewidth}
                \centering
                \hspace*{0.12\linewidth}%
                \hspace{0.2cm}%
                \begin{subfigure}[c]{0.48\linewidth}
                    \centering
                    \vspace{0.5em}
                    \includegraphics[width=\linewidth]{pngs/A1/case3.png}
                    \vspace{-0.5em}

                    \includegraphics[width=\linewidth]{pngs/A1/case4.png}
                \end{subfigure}%
                \hfill%
                \vspace{-0.1cm}
                \begin{subfigure}[c]{0.34\linewidth}
                    \centering
                    \includegraphics[width=\linewidth]{pngs/A1/binn_flow.png}
                \end{subfigure}
            \end{minipage}
        };
        \node[anchor=west] at ([xshift=10pt, yshift=-70pt]rowtwobox.north west) {\textbf{Case III}};
        \node[anchor=west] at ([xshift=10pt, yshift=-150pt]rowtwobox.north west) {\textbf{Case IV}};
        \node[anchor=west] at ([xshift=11pt, yshift=-169pt]rowtwobox.north west) {($2\text{D}{+}t$)};
        \node[fill=white, text=black] at (rowtwobox.north) {Reaction--diffusion equation};
    \end{tikzpicture}
\caption{\textbf{Schematic overview of diffusion and reaction--diffusion models for synthetic dataset generation.}
\textit{Top}. The diffusion-only BINN architecture handles Case I (constant diffusion) and Case II (linear, quadratic, and exponential diffusion).
\textit{Bottom}. The reaction--diffusion BINN architecture handles Cases III and IV ($1\text{D}{+}t$ and $2\text{D}{+}t$, respectively).
Cases I--III are $1\text{D}{+}t$ and use a cosine initial condition with noise-free cell-density data. Case IV is $2\text{D}{+}t$ and uses a cosine-squared initial condition with $5\%$ additive Gaussian noise ($\gamma=1$), illustrated by a representative constant-$x_2$ cross-section.}
\label{fig:REqs_schematic}
\end{figure}

==> figures/Appendix_fig_5.tex <==
\begin{figure}[h]
\centering


\setlength{\panelwidthtwoD}{0.31\textwidth}
\setlength{\boxheaderawidthtwoD}{0.31\textwidth}
\setlength{\boxheaderbwidthtwoD}{0.64\textwidth}

\newcommand{\figheaderfonttwoD}{\scriptsize}

\newcommand{\plainpaneltwoD}[1]{%
\begin{minipage}[t]{\panelwidthtwoD}
\centering
\cornerlabelimgshift[width=\linewidth]
{#1}{}{north}{xshift=5pt,yshift=-5pt}
\end{minipage}%
}

\begin{tikzpicture}

\matrix (m) [
matrix of nodes,
column sep=8pt,
row sep=0pt,
nodes={inner sep=0pt, outer sep=0pt, anchor=center}
]{
\plainpaneltwoD{pngs/results/case4/figA5/plot_a_1.png}
&
\plainpaneltwoD{pngs/results/case4/figA5/plot_b_1.png}
&
\plainpaneltwoD{pngs/results/case4/figA5/plot_b_2.png}
\\
};

\coordinate (boxNW) at ([xshift=-4pt,yshift=18pt]m.north west);
\coordinate (boxSE) at ([xshift= 4pt,yshift= 2pt]m.south east);

\draw[
lightgray,
line width=1pt,
rounded corners=5pt
]
(boxNW) rectangle (boxSE);

\coordinate (vDivAB) at
($(m-1-1.east)!0.5!(m-1-2.west)$);

\draw[
lightgray,
line width=1pt
]
(vDivAB |- boxNW) -- (vDivAB |- boxSE);

\coordinate (headerAC) at
(m-1-1.north);

\coordinate (headerBC) at
($([xshift=-2pt]m-1-2.north west)!0.5!
  ([xshift= 2pt]m-1-3.north east)$);

\node[
fill=white,
text=black,
font=\figheaderfonttwoD,
anchor=north,
inner xsep=1pt,
inner ysep=0.5pt,
align=center,
text width=\boxheaderawidthtwoD
] at ([yshift=15pt]headerAC)
{\small \textbf{(a)} Performance};

\node[
fill=white,
text=black,
font=\figheaderfonttwoD,
anchor=north,
inner xsep=1pt,
inner ysep=0.5pt,
align=center,
text width=\boxheaderbwidthtwoD
] at ([yshift=15pt]headerBC)
{\small \textbf{(b)} Learned diffusion and growth across $W_D=W_G$ ($ES=3000$)};

\end{tikzpicture}

\caption{
\textbf{Performance for Case~IV across right-hand side (RHS) widths.}
Constant diffusion ($D_1$) paired with linear growth ($G_2$).
Panel \textbf{(a)} shows the validation loss across four joint RHS MLP widths $W_D=W_G \in \{2,4,8,16 \}$ and four early-stopping patience values $ES\in\{500,1000,2000,3000\}$. Panel \textbf{(b)} shows the corresponding diffusion and growth predictions for $ES=3000$.}
\label{fig:A5}

\end{figure}

==> figures/fig_flow.tex <==
\definecolor{c1}{RGB}{ 66,110,158}
\definecolor{c1f}{RGB}{226,236,246}
\definecolor{c2}{RGB}{ 63,133, 94}
\definecolor{c2f}{RGB}{228,241,232}
\definecolor{c3}{RGB}{190,124, 48}
\definecolor{c3f}{RGB}{251,240,225}
\definecolor{c4}{RGB}{ 96,102,110}
\definecolor{c4f}{RGB}{240,241,243}

\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  node distance=3.4mm and 0mm,
  proc/.style={rectangle, rounded corners=2pt, draw=#1, line width=0.7pt,
               align=center, text width=9.2cm, inner xsep=5pt, inner ysep=4pt},
  proc/.default=c4,
  term/.style={rectangle, rounded corners=8pt, draw=c4, line width=0.7pt,
               fill=c4f, align=center, inner xsep=8pt, inner ysep=4pt},
  arr/.style={-{Stealth[length=2.2mm,width=1.8mm]}, draw=c4, line width=0.6pt},
  loop/.style={-{Stealth[length=2.2mm,width=1.8mm]}, draw=#1, line width=0.6pt,
               dashed, dash pattern=on 2pt off 1.6pt, rounded corners=3pt},
  loop/.default=c4,
  lab/.style={font=\scriptsize, inner sep=0pt, text width=2.7cm}
]

\node[proc=c1, fill=c1f] (s1)
  {{\scshape\footnotesize\color{c1}Step 1}\;\textbar\; propose capacity for the state MLP};
\node[proc=c1, fill=c1f, below=of s1] (s2)
  {{\scshape\footnotesize\color{c1}Step 2}\;\textbar\; confirm the proposal is robust to the RHS capacities and early stopping};
\node[proc=c2, fill=c2f, below=of s2] (s3)
  {{\scshape\footnotesize\color{c2}Step 3}\;\textbar\; select capacity for the RHS MLPs};
\node[proc=c3, fill=c3f, below=of s3] (s4)
  {{\scshape\footnotesize\color{c3}Step 4}\;\textbar\; select early stopping};
\node[term, below=3.8mm of s4] (end)
  {Final hyperparameter configuration};

\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/end} \draw[arr] (\a) -- (\b);

\draw[loop=c1] (s2.west) -- ++(-5mm,0) coordinate (lc) |- (s1.west);
\node[lab, anchor=east, align=right, text=c1]
  at ([xshift=-2mm]$(lc)!0.5!(lc|-s1.west)$)
  {if proposed capacity not robust: re-propose it};

\draw[loop=c3] (s4.east) -- ++(5mm,0) coordinate (rc) |- (s3.east);
\node[lab, anchor=west, align=left, text=c3]
  at ([xshift=2mm]$(rc)!0.5!(rc|-s3.east)$)
  {if RHS capacities not robust to early stopping: reselect them};

\end{tikzpicture}
\caption{\textbf{The hyperparameter-selection workflow.} A semi-sequential procedure: the hyperparameters are decided in an order determined by the biologically-informed neural network architecture. The capacity---network width and/or depth---of the state multilayer perceptron (MLP), which must learn the data, is proposed first, and is confirmed and selected once it is robust to the downstream MLP capacities and early stopping, and otherwise re-proposed (dashed loop). The capacities of the RHS MLPs are then selected, followed by the early-stopping patience; if the RHS capacities prove not robust to that patience they are reselected (second dashed loop).}
\label{fig:pipeline_flow}
\end{figure}

==> figures/results_fig_1.tex <==
\begin{figure}[h!]
\centering
\newcommand{\figheaderfont}{\scriptsize}
\setlength{\leftfigwidth}{0.28\textwidth}
\setlength{\rightfigwidth}{0.37\textwidth}
\setlength{\rightpanelheaderwidth}{1\rightfigwidth}
\setlength{\rightpanelplotwidth}{0.27\textwidth}
\setlength{\rightpaneldrop}{8pt}
\setlength{\rightpaneldropf}{14pt}
\setlength{\rightheaderraise}{5pt}
\begin{tikzpicture}
\matrix (m) [
    matrix of nodes,
    column sep=8pt,
    row sep=5pt,
    nodes={inner sep=0pt, outer sep=0pt, anchor=center}
]{
    \begin{minipage}{\leftfigwidth}
      \centering
      \vspace*{0.4cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig5/plot_a_1.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\leftfigwidth}
      \centering
      \vspace*{0.4cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig5/plot_a_2.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\rightfigwidth}
      \centering
      \vphantom{\includegraphics[width=\rightpanelplotwidth]
        {pngs/results/case1/fig5/plot_b.png}}%
      \raisebox{-\rightpaneldrop}[0pt][0pt]{%
        \cornerlabelimgshift[width=\rightpanelplotwidth]
          {pngs/results/case1/fig5/plot_b.png}
          {}{north}{xshift=0pt,yshift=-10pt}%
      }
    \end{minipage}
    \\
    \begin{minipage}{\leftfigwidth}
      \centering
      \vspace*{0.75cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig5/plot_c_1.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\leftfigwidth}
      \centering
      \vspace*{0.75cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig5/plot_c_2.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\rightfigwidth}
      \centering
      \vphantom{\includegraphics[width=\rightpanelplotwidth]
        {pngs/results/case1/fig5/plot_d.png}}%
      \raisebox{-\rightpaneldropf}[0pt][0pt]{%
        \cornerlabelimgshift[width=\rightpanelplotwidth]
          {pngs/results/case1/fig5/plot_d.png}
          {}{north}{xshift=5pt,yshift=-5pt}%
      }
    \end{minipage}
    \\
};
\coordinate (boxNW) at ([xshift=-2pt,yshift=8pt]m.north west);
\coordinate (boxSE) at ([xshift= 2pt,yshift=0pt]m.south east);
\draw[
    lightgray,
    line width=1pt,
    rounded corners=5pt
]
(boxNW) rectangle (boxSE);
\coordinate (dividerL) at ([xshift=-6pt]$(m-1-1.south west)!0.5!(m-2-1.north west)$);
\coordinate (dividerR) at ([xshift= 6pt]$(m-1-3.south east)!0.5!(m-2-3.north east)$);
\draw[lightgray,line width=1pt] (dividerL) -- (dividerR);
\coordinate (vTop) at ($(m-1-2.east)!0.5!(m-1-3.west)$);
\draw[lightgray,line width=1pt]
  (vTop |- boxNW) -- (vTop |- dividerL);
\coordinate (vBot) at ($(m-2-2.east)!0.5!(m-2-3.west)$);
\draw[lightgray,line width=1pt]
  (vBot |- dividerL) -- (vBot |- boxSE);
\coordinate (topLeftHeaderC) at
  ($([xshift=-2pt]m-1-1.north west)!0.5!(vTop |- m-1-2.north east)$);
\coordinate (bottomLeftHeaderC) at
  ($([xshift=-2pt]m-2-1.north west)!0.5!(vBot |- m-2-2.north east)$);
\coordinate (topRightHeaderC) at
  ($(vTop |- m.north west)!0.5!(m-1-3.north east)$);
\coordinate (bottomRightHeaderC) at
  ($(vBot |- dividerL)!0.5!(m-2-3.north east)$);
\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center,
    text width=0.54\textwidth
] at ([yshift=3pt]topLeftHeaderC)
{\textbf{(a)} Cost-performance across $W_u$ and $ES$ ($W_D{=}2$)};
\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center,
    text width=0.54\textwidth
] at ([yshift=-7pt]bottomLeftHeaderC)
{\textbf{(c)} Cost-performance across $W_u$ and $W_D$ ($ES{=}2000$)};
\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=0pt,
    inner ysep=0.5pt,
    align=center,
    text width=\rightpanelheaderwidth
] at ([yshift=\dimexpr 3pt+\rightheaderraise\relax]topRightHeaderC)
{\textbf{(b)} Validation loss over epochs across $W_u$, $ES$ ($W_D{=}2$)};
\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=0pt,
    inner ysep=0.5pt,
    align=center,
    text width=\rightpanelheaderwidth
] at ([yshift=\dimexpr -7pt+\rightheaderraise\relax]bottomRightHeaderC)
{\textbf{(d)} Diffusion predictions\\ across $ES$ ($W_D{=}2$, $W_u{=}64$)};
\end{tikzpicture}
\caption{\textbf{Diagnostics of the hyperparameter-selection workflow.} Exemplified on data generated from a simple PDE with one term---constant diffusion---on the RHS.
\textbf{(a)} Trade-off between validation loss and runtime across varying widths ($W_u$) of the state network and the early-stopping patience ($ES$), with the RHS network width fixed (here at $W_D=2$).
Bars and whiskers respectively show mean values and min--max ranges across $3$ repeats with different training--validation (TV) splits. 
\textbf{(b)} Validation-loss trajectories over training epochs, with the stopping points for the investigated early-stopping values marked.
\textbf{(c)} The same trade-off as in \textbf{(a)} across varying values for $W_u$ and $W_D$, with early stopping fixed (here at $ES=2000$).
\textbf{(d)} The learned function $\hat D(u)$ at successive early-stopping values (for $W_D=2,W_u=64$). Regions
outside the central $90\%$ of the density support are shown in grey.
The dashed ground-truth line and $\pm0.5\%$ bands play no role in the selection workflow and are shown only for reference. In \textbf{(b)} and \textbf{(d)} filled bands show min--max ranges across $3$ repeats with different TV splits.}
\label{fig:res1}
\end{figure}

==> figures/results_fig_4.tex <==
\begin{figure}[h]
\centering




\setlength{\rowheaderwidth}{0.018\textwidth}
\setlength{\fourcolwidth}{0.228\textwidth}

\setlength{\boxheadertopwidth}{0.86\textwidth}
\setlength{\boxheaderbottomwidth}{0.86\textwidth}

\newcommand{\rowheaderfont}{\tiny}
\newcommand{\colheaderfont}{\scriptsize}
\newcommand{\figheaderfont}{\scriptsize}

\newcommand{\rowheaderpanel}[1]{%
\begin{minipage}[c]{\rowheaderwidth}
\centering
\rotatebox{90}{\rowheaderfont\textbf{#1}}
\end{minipage}%
}


\begin{tikzpicture}

\matrix (m) [
    matrix of nodes,
    column sep=4pt,
    row sep=13pt,
    nodes={
      inner sep=0pt,
      outer sep=0pt,
      anchor=center
    }
]{

    \rowheaderpanel{Diffusion}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{1cm}
      \cornerlabelimgshift[width=\linewidth]{pngs/results/case3/fig9/plot_diff_const.png}{}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{1cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_diff_linear.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{1cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_diff_quadratic.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{1cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_diff_exp.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    \\


    \rowheaderpanel{Growth}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{-0.2cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_grow_const.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{-0.2cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_grow_linear.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{-0.2cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_grow_quadratic.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}[c]{\fourcolwidth}
      \centering
      \vspace*{-0.2cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case3/fig9/plot_grow_exp.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    \\
};


\coordinate (outerNW) at ([xshift=-5pt,yshift=7pt]m.north west);
\coordinate (outerSE) at ([xshift= 5pt,yshift=-5pt]m.south east);

\draw[
    lightgray,
    line width=1pt,
    rounded corners=5pt
]
(outerNW) rectangle (outerSE);


\coordinate (bottomHeaderC) at
  ($([xshift=-2pt]m-1-2.north west)!0.5!([xshift=2pt]m-1-5.north east)$);


\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center,
    text width=\boxheaderbottomwidth
] at ([yshift=0pt]bottomHeaderC)
{\textbf{Learned diffusion and growth functions}};


\node[
    fill=white,
    text=black,
    font=\colheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center
] at ([xshift=0.15cm,yshift=-16pt]m-1-2.north)
{Constant growth};

\node[
    fill=white,
    text=black,
    font=\colheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center
] at ([xshift=0.15cm,yshift=-16pt]m-1-3.north)
{Linear growth};

\node[
    fill=white,
    text=black,
    font=\colheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center
] at ([xshift=0.15cm,yshift=-16pt]m-1-4.north)
{Quadratic growth};

\node[
    fill=white,
    text=black,
    font=\colheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center
] at ([xshift=0.15cm,yshift=-16pt]m-1-5.north)
{Exponential growth};

\end{tikzpicture}

\vspace{-0.2cm}
\caption{\textbf{Selecting hyperparameters under coupled diffusion and growth.} Data are generated from constant diffusion ($D_1$) paired with four growth forms---constant ($G_1$), linear ($G_2$), quadratic ($G_3$), and exponential ($G_4$).
Consistency of the learned diffusion and growth functions across early-stopping patiences $ES \in \{2000,3000, 5000\}$ with fixed $W_u=64$ and $W_D=W_G=2$ is shown. 
Filled bands show min--max ranges across $3$ repeats with different training--validation splits.
Regions
outside the central $90\%$ of the density support are shown in grey.
The dashed ground-truth line and $\pm5\%$ bands play no role in the selection workflow and are shown only for reference. }
\label{fig:res4}
\end{figure}

==> figures/results_fig_depth.tex <==
\begin{figure}[h!]
\centering


\newcommand{\figheaderfont}{\scriptsize}


\setlength{\leftfigwidthdepth}{0.28\textwidth}

\setlength{\rightfigwidthdepth}{0.37\textwidth}

\setlength{\rightpanelheaderwidthdepth}{1\rightfigwidthdepth}

\setlength{\rightpanelplotwidthdepth}{0.27\textwidth}

\setlength{\rightpaneldropdepth}{8pt}
\setlength{\rightpaneldropdepthb}{14pt}

\setlength{\rightheaderraisedepth}{5pt}

\begin{tikzpicture}
\matrix (m) [
    matrix of nodes,
    column sep=8pt,
    row sep=5pt,
    nodes={inner sep=0pt, outer sep=0pt, anchor=center}
]{
    \begin{minipage}{\leftfigwidthdepth}
      \centering
      \vspace*{0.4cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig6/plot_a_1.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\leftfigwidthdepth}
      \centering
      \vspace*{0.4cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig6/plot_a_2.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\rightfigwidthdepth}
      \centering
      \vphantom{\includegraphics[width=\rightpanelplotwidthdepth]
        {pngs/results/case1/fig6/plot_c.png}}%
      \raisebox{-\rightpaneldropdepth}[0pt][0pt]{%
        \cornerlabelimgshift[width=\rightpanelplotwidthdepth]
          {pngs/results/case1/fig6/plot_c.png}
          {}{north}{xshift=5pt,yshift=-5pt}%
      }
    \end{minipage}
    \\

    \begin{minipage}{\leftfigwidthdepth}
      \centering
      \vspace*{0.75cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig6/plot_b_1.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\leftfigwidthdepth}
      \centering
      \vspace*{0.75cm}
      \cornerlabelimgshift[width=\linewidth]
        {pngs/results/case1/fig6/plot_b_2.png}
        {}{north}{xshift=5pt,yshift=-5pt}
    \end{minipage}
    &
    \begin{minipage}{\rightfigwidthdepth}
      \centering
      \vphantom{\includegraphics[width=\rightpanelplotwidthdepth]
        {pngs/results/case1/fig6/plot_d.png}}%
      \raisebox{-\rightpaneldropdepthb}[0pt][0pt]{%
        \cornerlabelimgshift[width=\rightpanelplotwidthdepth]
          {pngs/results/case1/fig6/plot_d.png}
          {}{north}{xshift=5pt,yshift=-5pt}%
      }
    \end{minipage}
    \\
};

\coordinate (boxNW) at ([xshift=-2pt,yshift=8pt]m.north west);
\coordinate (boxSE) at ([xshift= 2pt,yshift=0pt]m.south east);

\draw[
    lightgray,
    line width=1pt,
    rounded corners=5pt
]
(boxNW) rectangle (boxSE);

\coordinate (dividerL) at ([xshift=-6pt]$(m-1-1.south west)!0.5!(m-2-1.north west)$);
\coordinate (dividerR) at ([xshift= 6pt]$(m-1-3.south east)!0.5!(m-2-3.north east)$);
\draw[lightgray,line width=1pt] (dividerL) -- (dividerR);

\coordinate (vTop) at ($(m-1-2.east)!0.5!(m-1-3.west)$);
\draw[lightgray,line width=1pt]
  (vTop |- boxNW) -- (vTop |- dividerL);

\coordinate (vBot) at ($(m-2-2.east)!0.5!(m-2-3.west)$);
\draw[lightgray,line width=1pt]
  (vBot |- dividerL) -- (vBot |- boxSE);


\coordinate (topLeftHeaderC) at
  ($([xshift=-2pt]m-1-1.north west)!0.5!(vTop |- m-1-2.north east)$);

\coordinate (bottomLeftHeaderC) at
  ($([xshift=-2pt]m-2-1.north west)!0.5!(vBot |- m-2-2.north east)$);

\coordinate (topRightHeaderC) at
  ($(vTop |- m.north west)!0.5!(m-1-3.north east)$);

\coordinate (bottomRightHeaderC) at
  ($(vBot |- dividerL)!0.5!(m-2-3.north east)$);


\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center,
    text width=0.54\textwidth
] at ([yshift=10pt]topLeftHeaderC)
{\textbf{(a)} Cost-performance across density depth $L_u$ \\ ($W_D{=}2$, $L_D{=}3$, $ES{=}2000$)};

\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=1pt,
    inner ysep=0.5pt,
    align=center,
    text width=0.54\textwidth
] at ([yshift=0pt]bottomLeftHeaderC)
{\textbf{(b)} Cost-performance across diffusion depth $L_D$ \\ ($W_u{=}64$, $L_u{=}3$, $ES{=}2000$)};

\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=0pt,
    inner ysep=0.5pt,
    align=center,
    text width=\rightpanelheaderwidthdepth
] at ([yshift=\dimexpr 5pt+\rightheaderraisedepth\relax]topRightHeaderC)
{\textbf{(c)} Consistency of diffusion predictions \\ across $L_u$ ($W_u{=}64$, $W_D{=}2$, $L_D{=}3$)};

\node[
    fill=white,
    text=black,
    font=\figheaderfont,
    anchor=north,
    inner xsep=0pt,
    inner ysep=0.5pt,
    align=center,
    text width=\rightpanelheaderwidthdepth
] at ([yshift=\dimexpr -2pt+\rightheaderraisedepth\relax]bottomRightHeaderC)
{\textbf{(d)} Consistency of diffusion predictions \\ across $L_D$ ($W_u{=}64$, $L_u{=}3$, $W_D{=}2$)};

\end{tikzpicture}

\caption{\textbf{Impact of MLP depth on the fit and the recovered function.} 
Exemplified on the Case I problem, with data generated from a simple PDE with one term---constant diffusion---on the right-hand side (RHS). $ES=2000$ is fixed.
\textbf{(a)} Trade-off between validation loss and runtime across the width and depth of the state network $\mathrm{NN}_u$. \textbf{(b)} The same as \textbf{(a)} for the diffusion network $\mathrm{NN}_D$. \textbf{(c)} Consistency of the learned diffusion function $\hat D(u)$ across the depth of $\mathrm{NN}_u$ with width $W_u=64$. $\mathrm{NN}_D$ ($W_D=2$, $L_D=3$) is fixed. \textbf{(d)} The same as \textbf{(c)} across the depth of $\mathrm{NN}_D$ with width $W_D=2$. $\mathrm{NN}_u$ ($W_u=64$, $L_u=3$) is fixed. The dashed ground-truth line and $\pm0.5\%$ bands play no role in the selection workflow and are shown only for reference.}
\label{fig:depth}
\end{figure}
